Who Needs Labels? Adapting Vision Foundation Models With the Metadata You Already Have

We propose a label-free approach to adapt powerful but generic vision foundation models to specialized scientific domains. Standard supervised fine-tuning is often ill-suited to these settings: labels are scarce, and task-specific training can reduce the generality needed to cope with complex domain shifts. We instead leverage metadata to adapt representations to new domains in a weakly-supervised manner. Our method, FINO, combines a standard self-supervised objective with flexible metadata guidance that handles both highly granular discrete metadata and continuous metadata. It encourages the representation to preserve informative factors while suppressing spurious ones. Across subcellular fluorescence microscopy, Earth observation, wildlife monitoring, and medical imaging, FINO outperforms matched self-supervised and fully supervised adaptation baselines. Complete-adaptation repeats confirm consistent performance across domains. Without task labels for backbone adaptation, FINO also obtains higher reported scores than selected specialised systems on three domains and matches the fourth under differing cross-paper protocols. Code is available at github.com/facebookresearch/dinov3/tree/FINO.

==> figures/algo.tex <==
\begin{algorithmic}[1]
\State Sample minibatch $\{(x_n, \{m_n^{(t)}\}_{t \in \mathcal{T}})\}_{n=1}^{B}$
\State Compute student $\phi(x_n)$ and teacher $\hat{\phi}(x_n)$ embeddings
\State Compute $\cL_{\text{DINO}}$ and $\cL_{\text{iBOT}}$
\For{each metadata type $t \in \mathcal{T}$}
    \If{$t$ discrete}
        \State Compute $\cL_{\text{meta}}^{(t)}$ via prototypes $\{p_k^t\}$; update prototypes by EMA
    \Else
        \State Compute $\cL_{\text{meta}}^{(t)}$ via predictor $g^{(t)}$
    \EndIf
    \If{$t \in \bM_-$}
        \State Apply gradient reversal to encoder
    \EndIf
\EndFor
\State Equalise per-branch gradient norms by $s_t = \bar n / \tilde n_t$ (App.~\ref{app:grad_equal})
\State Apply $\cL_{\text{SIGReg}}$ to the pre-normalisation bottleneck
\State Update student by AdamW and teacher by EMA
\end{algorithmic}

==> figures/algo_grad_equal.tex <==
\begin{algorithmic}[1]
\Require metadata branches $\mathcal{T}$; EMA decay $\mu = 0.99$; fixed weights $\{\lambda_{\text{meta}}^{(t)}\}_{t \in \mathcal{T}}$; running norms $\{\tilde n_t\}_{t \in \mathcal{T}}$
\For{each branch $t \in \mathcal{T}$}
    \State $\tilde n_t \gets \mu\, \tilde n_t + (1-\mu)\, \big\lVert \nabla_{\phi(x)}\, \cL_{\text{meta}}^{(t)} \big\rVert_2$ \Comment{EMA of gradient norm at the CLS embedding}
\EndFor
\State $\bar n \gets \big(\prod_{t \in \mathcal{T}} \tilde n_t\big)^{1/|\mathcal{T}|}$ \Comment{geometric-mean target across branches}
\For{each $t \in \mathcal{T}$}
    \State $s_t \gets \texttt{detach}\big(\bar n / \tilde n_t\big)$ \Comment{closed-form scale; no second-order gradient}
\EndFor
\State \Return $\sum_{t \in \mathcal{T}} s_t\, \lambda_{\text{meta}}^{(t)}\, \cL_{\text{meta}}^{(t)}$ \Comment{balanced metadata loss for this step}
\end{algorithmic}


==> figures/compass.tex <==
\definecolor{HPACOLOR}{HTML}{E11D48}   %
\definecolor{WILDCOLOR}{HTML}{1D4ED8}  %
\definecolor{MIMICCOLOR}{HTML}{0D9488} %
\definecolor{FMOWCOLOR}{HTML}{047857}  %
\begin{tikzpicture}
\begin{axis}[
    width=1\linewidth,
    height=0.9\linewidth,
    xmin=-2, xmax=2,
    ymin=-2, ymax=2,
    xtick={-2,0,+2},
    xticklabels={-2,0,+2},
    ytick={-2,0,+2},
    yticklabels={-2,0,+2},
    enlargelimits=false,
    clip=false,
    xlabel={$\Delta$ metric when encouraged},
    ylabel={$\Delta$ metric when suppressed},
    xlabel style={at={(axis description cs:0.5,0.05)}, anchor=north},
    ylabel style={at={(axis description cs:0.2,0.5)}, anchor=south},
    legend style={
        at={(0.5,-0.2)},
        anchor=north,
        font=\scriptsize,
        draw=black!15,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        rounded corners=1pt,
    },
    legend columns=-1,
]

\fill[qbeneficial!40]   (axis cs:0,0)   rectangle (axis cs:2,2);
\fill[qspurious!40]     (axis cs:-2,0)  rectangle (axis cs:0,2);
\fill[qinformative!40]  (axis cs:0,-2)  rectangle (axis cs:2,0);
\fill[qharmful!40]      (axis cs:-2,-2) rectangle (axis cs:0,0);

\draw[->, black!20] (axis cs:0,-2) -- (axis cs:0,2);
\draw[->, black!20] (axis cs:-2,0) -- (axis cs:2,0);

\draw[dashed, black!45] (axis cs:-2,-2) -- (axis cs:2,2);

\fill[fill=gray!5, draw=black!20] (axis cs:0,0) circle[radius=10];

\node[
    font=\small,
    fill=qspurious!40!white,
    rounded corners=2pt,
    inner sep=1.5pt, anchor=north west
] at (axis cs:-1.96,1.96) {spurious only};

\node[
    font=\small,
    fill=qbeneficial!20!white,
    rounded corners=2pt,
    inner sep=1.5pt, anchor=north east
] at (axis cs:1.96,1.96) {\shortstack{always\\beneficial}};

\node[
    font=\small,
    fill=qinformative!20!white,
    rounded corners=2pt,
    inner sep=1.5pt, anchor=south east
] at (axis cs:1.96,-1.96) {informative only};

\node[
    font=\small,
    fill=qharmful!20!white,
    rounded corners=2pt,
    inner sep=1.5pt, anchor=south west
] at (axis cs:-1.96,-1.96) {always harmful};

\addplot[
    only marks,
    mark=pentagon,
    mark size=3pt,
    FMOWCOLOR,
    thick
] coordinates {
    (2.0,0.7)     %
    (-0.3,0.4)    %
    (0.6,-0.1)    %
};
\addplot[
    only marks,
    mark=pentagon*,
    mark size=3pt,
    FMOWCOLOR,
    thick
] coordinates {
    (-0.5,0.3)    %
    (-0.4,0.4)    %
    (0.9,-0.6)    %
    (0.7,-1.4)    %
};

\addplot[
    only marks,
    mark=diamond,
    mark size=3pt,
    WILDCOLOR,
    thick
] coordinates {
    (1.27,0.00)    %
    (-0.80,0.46)   %
};
\addplot[
    only marks,
    mark=diamond*,
    mark size=3pt,
    WILDCOLOR,
    thick
] coordinates {
    (-1.62,1.39)   %
};

\addplot[
    only marks,
    mark=square,
    mark size=3pt,
    HPACOLOR,
    thick
] coordinates {
    (1.80,-0.96)    %
    (-1.30,-0.52)   %
    (0.31,-0.51)    %
};

\addplot[
    only marks,
    mark=triangle,
    mark size=3.5pt,
    MIMICCOLOR,
    thick
] coordinates {
    (0.6,-0.2)     %
};
\addplot[
    only marks,
    mark=triangle*,
    mark size=3.5pt,
    MIMICCOLOR,
    thick
] coordinates {
    (0.7,0.1)      %
};

\node[font=\scriptsize, anchor=east]       at (axis cs:2.0,0.7)   {subregion};
\node[font=\scriptsize, anchor=east] at (axis cs:0.6,-0.1)  {month};
\node[font=\scriptsize, anchor=west] at (axis cs:0.72,-1.4)  {time of day};
\node[font=\scriptsize, anchor=north] at (axis cs:0.9,-0.6)  {sun elev.};
\node[font=\scriptsize, anchor=west]       at (axis cs:1.27,0.00) {trap ID};
\node[font=\scriptsize, anchor=east] at (axis cs:-0.80,0.46) {month};
\node[font=\scriptsize, anchor=west] at (axis cs:-1.62,1.39) {time of day};
\node[font=\scriptsize, anchor=east, yshift=-0.5mm] at (axis cs:1.80,-0.96)  {antibody};
\node[font=\scriptsize, anchor=south, yshift=0.5mm] at (axis cs:-1.30,-0.50) {cell line};
\node[font=\scriptsize, anchor=east, xshift=-0.5mm] at (axis cs:0.31,-0.51)  {plate};
\node[font=\scriptsize, anchor=south] at (axis cs:0.7,0.1)    {age};
\node[font=\scriptsize, anchor=north, yshift=-0.5mm] at (axis cs:0.6,-0.2)    {view};

\node[font=\scriptsize, anchor=west] at (axis cs:-0.25,0.45) {year};
\node[font=\scriptsize, anchor=south, xshift=-2mm, yshift=0.5mm] at (axis cs:-0.4,0.4) {\shortstack{reso-\\[-1mm]lution}};
\node[font=\scriptsize, anchor=north] at (axis cs:-0.55,0.3) {coords};

\end{axis}
\end{tikzpicture}
\vspace{-2mm}
\begin{center}
\scriptsize \begin{tabular}{@{}r@{\,:\,}l@{\;\;}r@{\,:\,}l@{\;\;}r@{\,:\,}l@{\;\;}r@{\,:\,}l@{\;\;} r@{\,:\,}l@{\;\;} r@{\,:\,}l@{}}
    \tikz[baseline=-0.5ex]{\draw [thick, black] (0,0) circle (0.8mm);}
     & \tiny discrete
     &
     \tikz[baseline=-0.5ex]{\fill [thick, black] (0,0) circle (0.8mm);}
     & \tiny continuous
     &
     \tikz[baseline=-0.5ex]{
  \draw[thick, HPACOLOR, fill=HPACOLOR]
    plot[mark=square*, mark size=1.5pt] coordinates {(0,0)};
}
     & \tiny HPA
     &
    \tikz[baseline=-0.5ex]{
  \draw[thick, WILDCOLOR, fill=WILDCOLOR]
    plot[mark=diamond*, mark size=1.5pt] coordinates {(0,0)};
}
     & \tiny iWCam
     &
    \tikz[baseline=-0.5ex]{
  \draw[thick, FMOWCOLOR, fill=FMOWCOLOR]
    plot[mark=pentagon*, mark size=1.6pt] coordinates {(0,0)};
}
     & \tiny FMoW
      &
     \tikz[baseline=-0.5ex]{
  \draw[thick, MIMICCOLOR, fill=MIMICCOLOR]
    plot[mark=triangle*, mark size=1.7pt] coordinates {(0,0)};
}
     & \tiny MIMIC
\end{tabular}
\end{center}


==> figures/high-level-pipeline.tex <==
\def\xinput{0}%
\def\xloss{3.0}%
\def\xlossmeta{4.0}%
\def\ymain{0}%
\def\yloss{1.0}%
\def\ypos{1.8}%
\def\yneg{-1.4}%
\def\wimg{1.9}%
\def\step{0.5}%
\def\wcircle{0.35}%
\hspace{-3mm}
\begin{tikzpicture}
[
module/.style={draw=MODELCOLOR, fill=MODELCOLOR!20, very thick, trapezium, text width=0.7cm, rotate=-90,trapezium angle=70,text centered, inner sep=0pt, outer sep=0pt},
token/.style={draw=TOKENCOLOR, fill=TOKENCOLOR!20, very thick, minimum width=\wtoken cm, minimum height=\wtoken cm,  inner sep=1pt},
metatoken/.style={regular polygon, regular polygon sides=3, very thick, scale=0.7},
meta/.style={rounded corners, text width=3.5cm, align=center, very thick},
loss/.style={very thick, ellipse , inner sep=1pt},
round/.style={draw=black, fill=white, circle, minimum width=\wcircle cm, minimum height=\wcircle cm, very thick},
]
    \node[draw=none] (input) at (\xinput, \ymain) {\includegraphics[width=\wimg cm, height=\wimg cm]{images/HPAWhole.jpg}};

    \node[metatoken, draw=POSCOLOR, fill=POSCOLOR!20] (metaposone) at (\xinput-0.5, \ypos) {};
    \node[metatoken, draw=POSCOLOR, fill=POSCOLOR!20] (metapostwo) at (\xinput, \ypos) {};
    \node[metatoken, draw=POSCOLOR, fill=POSCOLOR!20] (metapos) at (\xinput+0.5, \ypos) {};

    \node[meta, draw=none, below=-1mm of metapostwo] (metatxt) {\footnotesize\begin{tabular}{c}
         \bf Informative meta-data \\[-0.5mm]
         location, antibody, etc
    \end{tabular}};

    \node[metatoken, draw=none, fill=none] (metanegtwo) at (\xinput, \yneg) {};
    \node[metatoken, draw=NEGCOLOR, fill=NEGCOLOR!20] (metanegone) at (\xinput-0.25, \yneg) {};
    \node[metatoken, draw=NEGCOLOR, fill=NEGCOLOR!20] (metaneg) at (\xinput+0.25, \yneg) {};

     \node[meta, draw=none, below=-1.0mm of metanegtwo]  {\footnotesize \begin{tabular}{c}
         \bf Spurious meta-data \\[-0.5mm]
         plate, resolution, etc
    \end{tabular}};

    \node[module, right=\step cm of input.east, anchor=south] (encoder) {\rotatebox{90}{\scriptsize \shortstack{Encoder}}};

    \node[token] (token) at (\xlossmeta, \ymain) {};
    \node[draw=none, right=0mm of token] {\footnotesize \texttt{CLS}};

    \coordinate (crossroad) at (\xlossmeta, \ymain);

    \node[loss, draw=LOSSCOLOR, fill=LOSSCOLOR!20] at (\xloss, \yloss) (dinoloss)  {\shortstack{SSL \\ loss}};

    \node[loss, draw=POSCOLOR, fill=POSCOLOR!20] at (\xlossmeta, \ypos) (losspos)  {\footnotesize Meta-guidance};

    \node[loss, draw=NEGCOLOR, fill=NEGCOLOR!20] at (\xlossmeta, \yneg) (lossneg)  {\footnotesize Meta-guidance};

    \node[round, above=0.35cm of lossneg]  (grl)  {};
    \draw [very thick, black] (grl.west) ++ (+0.1,0) -- ($(grl.east) + (-0.1,0)$);

    \node[draw=none, right=0cm of grl, text=black] {\footnotesize \shortstack{gradient\\reversal}};
    \if 1 0

    \node[loss] at (\xloss, \ypos) (losspos)  {InfoNCE};

    \node[draw=none] at (\xbank, \yposbank) (bankpos)  {
    \begin{tikzpicture}
    \foreach \i in {1,...,\numbank} {
   \pgfmathsetmacro{\ip}{(\i-1) * \wtoken * 1.2}
   \defrandomcolor{tmpcolor}
    \node[token, fill=tmpcolor!20, draw=tmpcolor] at (\ip,0) {};
}
    \end{tikzpicture}
    };

    \node [rounded corners, draw=black] (emapos) at (crossroad |- bankpos) {\scriptsize \shortstack{domain-wise \\ EMA}};

    \node[loss] at (\xbank, \yneg) (lossneg)  {InfoNCE};

    \node[round, left=0.5cm of lossneg]  (grl)  {};
    \draw [very thick, black] (grl.west) ++ (+0.1,0) -- ($(grl.east) + (-0.1,0)$);

    \node[draw=none] at (\xbank, \ynegbank) (bankneg)  {
    \begin{tikzpicture}
    \foreach \i in {1,...,\numbank} {
   \pgfmathsetmacro{\ip}{(\i-1) * \wtoken * 1.2}
    \defrandomcolor{tmpcolor}
    \node[token, fill=tmpcolor!20, draw=tmpcolor] at (\ip,0) {};
   }
    \end{tikzpicture}
    };

    \node [rounded corners, draw=black] (emaneg) at (crossroad |- bankneg) {\scriptsize \shortstack{domain-wise \\ EMA}};

    \fi

    \draw [very thick, ->, MODELCOLOR] (input) -- (encoder) -- (token);
     \draw [very thick, ->, MODELCOLOR] (encoder.north) ++ (0,0.25) -| (dinoloss);

    \draw [very thick, ->, POSCOLOR] (token) -- (losspos);

    \draw [very thick, ->, NEGCOLOR] (token) -- (grl) -- (lossneg);

    \draw [very thick, ->, POSCOLOR] (metapos) -- (losspos);
    \draw [very thick, ->, NEGCOLOR] (metaneg) -- (lossneg);

\end{tikzpicture}

==> figures/iwildcam_convergence.tex <==

\providecommand{\cIID}{}    %
\providecommand{\cOOD}{}
\definecolor{cTrainLoss}{HTML}{B6522E}     %
\definecolor{cTrainAcc}{HTML}{7B44DB}      %

\pgfplotsset{
    iwc/.style={
        width=0.46\linewidth,
        height=5.2cm,
        xmin=0, xmax=300,
        xtick={0,50,100,150,200,250,300},
        xlabel={Epoch},
        axis line style={black!70},
        tick style={black!70},
        grid=major,
        grid style={gray!18},
        tick label style={font=\small},
        label style={font=\small},
        ylabel near ticks,
        legend style={font=\scriptsize, draw=none, fill=none, row sep=-2pt},
    },
}

\begin{tikzpicture}

\begin{axis}[
    iwc,
    name=train,
    axis y line*=left,
    axis x line*=bottom,
    ylabel={\textcolor{cTrainLoss}{Training loss}},
    ymin=1.0, ymax=5.5,
    ytick={1,2,3,4,5},
    title={\small\bf Training dynamics},
    legend style={
        at={(0.98,0.55)}, anchor=east,
        font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1,
        row sep=-2pt, legend cell align=left,
    },
]
\addplot[cTrainLoss, very thick] coordinates {
  (0.00,5.2117)(1.59,3.0711)(3.17,2.6563)(4.76,2.4050)(6.35,2.2687)(7.94,2.1877)
  (9.52,2.0691)(11.11,1.9988)(12.70,2.0655)(14.29,2.0600)(15.87,1.9894)(17.46,1.9339)
  (19.05,1.9170)(20.63,2.0135)(22.22,1.9444)(23.81,2.0315)(25.40,1.9113)(26.98,1.9471)
  (28.57,1.8677)(30.16,1.8670)(31.75,1.8746)(33.33,1.8902)(34.92,1.8864)(36.51,1.8157)
  (38.10,1.8351)(39.68,1.7373)(41.27,1.6945)(42.86,1.7644)(44.44,1.7526)(46.03,1.7460)
  (47.62,1.7044)(49.21,1.7436)(50.79,1.7614)(52.38,1.7138)(53.97,1.7936)(55.56,1.6987)
  (57.14,1.7623)(58.73,1.7512)(60.32,1.6762)(61.90,1.6952)(63.49,1.6511)(65.08,1.6366)
  (66.67,1.6218)(68.25,1.6298)(69.84,1.6289)(71.43,1.6245)(73.02,1.6494)(74.60,1.6916)
  (76.19,1.5998)(77.78,1.5579)(79.37,1.5874)(80.95,1.5936)(82.54,1.5267)(84.13,1.5100)
  (85.71,1.5394)(87.30,1.5600)(88.89,1.5550)(90.48,1.5203)(92.06,1.5139)(93.65,1.4992)
  (95.24,1.4978)(96.83,1.4789)(98.41,1.4012)(100.00,1.4621)(101.59,1.3942)(103.17,1.3921)
  (104.76,1.3888)(106.35,1.3590)(107.94,1.3748)(109.52,1.3609)(111.11,1.3496)(112.70,1.3447)
  (114.29,1.3365)(115.87,1.2999)(117.46,1.3106)(119.05,1.2915)(120.63,1.3292)(122.22,1.2893)
  (123.81,1.2321)(125.40,1.2452)(126.98,1.2579)(128.57,1.2914)(130.16,1.2181)(131.75,1.2665)
  (133.33,1.2287)(134.92,1.2339)(136.51,1.2163)(138.10,1.2137)(139.68,1.1973)(141.27,1.2253)
  (142.86,1.2084)(144.44,1.2077)(146.03,1.1862)(147.62,1.1812)(149.21,1.1485)(150.79,1.1777)
  (152.38,1.1924)(153.97,1.1670)(155.56,1.1670)(157.14,1.1874)(158.73,1.1527)(160.32,1.1363)
  (161.90,1.1854)(163.49,1.1309)(165.08,1.1351)(166.67,1.1511)(168.25,1.1426)(169.84,1.1431)
  (171.43,1.1710)(173.02,1.1241)(174.60,1.1549)(176.19,1.1550)(177.78,1.1636)(179.37,1.1521)
  (180.95,1.1309)(182.54,1.1188)(184.13,1.1535)(185.71,1.1321)(187.30,1.1488)(188.89,1.1384)
  (190.48,1.1449)(192.06,1.1138)(193.65,1.1160)(195.24,1.1393)(196.83,1.1205)(198.41,1.1447)
  (200.00,1.1419)(201.59,1.1724)(203.17,1.1836)(204.76,1.1838)(206.35,1.1538)(207.94,1.1587)
  (209.52,1.1320)(211.11,1.1391)(212.70,1.1502)(214.29,1.1446)(215.87,1.1199)(217.46,1.1307)
  (219.05,1.1001)(220.63,1.1261)(222.22,1.1099)(223.81,1.1456)(225.40,1.1203)(226.98,1.1413)
  (228.57,1.1214)(230.16,1.1158)(231.75,1.1332)(233.33,1.1012)(234.92,1.0895)(236.51,1.0815)
  (238.10,1.1009)(239.68,1.0951)(241.27,1.1078)(242.86,1.0830)(244.44,1.0993)(246.03,1.0816)
  (247.62,1.0845)(249.21,1.0994)(250.79,1.0700)(252.38,1.0705)(253.97,1.0675)(255.56,1.0618)
  (257.14,1.0825)(258.73,1.0956)(260.32,1.0756)(261.90,1.0735)(263.49,1.0525)(265.08,1.0827)
  (266.67,1.0758)(268.25,1.0534)(269.84,1.0487)(271.43,1.0749)(273.02,1.0512)(274.60,1.0562)
  (276.19,1.0604)(277.78,1.0481)(279.37,1.0436)(280.95,1.0594)(282.54,1.0817)(284.13,1.0631)
  (285.71,1.0745)(287.30,1.0716)(288.89,1.0747)(290.48,1.0794)(292.06,1.0587)(293.65,1.0384)
  (295.24,1.0623)(296.83,1.0528)(298.41,1.0437)
};
\end{axis}

\begin{axis}[
    iwc,
    at=(train.south west), anchor=south west,
    axis y line*=right,
    axis x line=none,
    ylabel={\textcolor{cTrainAcc}{Training accuracy (\%)}},
    ymin=0, ymax=100,
    ytick={0,20,40,60,80,100},
    grid=none,
]
\addplot[cTrainAcc, very thick] coordinates {
  (0.00,0.342)(1.59,40.185)(3.17,45.654)(4.76,52.344)(6.35,55.078)(7.94,55.762)
  (9.52,60.791)(11.11,62.842)(12.70,62.647)(14.29,62.256)(15.87,62.988)(17.46,64.307)
  (19.05,66.016)(20.63,62.695)(22.22,65.332)(23.81,63.281)(25.40,65.723)(26.98,63.135)
  (28.57,66.357)(30.16,66.748)(31.75,66.357)(33.33,66.553)(34.92,65.918)(36.51,68.750)
  (38.10,66.943)(39.68,71.045)(41.27,72.949)(42.86,70.312)(44.44,70.166)(46.03,70.606)
  (47.62,71.728)(49.21,69.629)(50.79,69.580)(52.38,70.654)(53.97,68.555)(55.56,71.680)
  (57.14,69.873)(58.73,70.312)(60.32,72.022)(61.90,72.217)(63.49,73.047)(65.08,72.363)
  (66.67,73.682)(68.25,73.438)(69.84,74.561)(71.43,74.414)(73.02,73.975)(74.60,72.119)
  (76.19,75.049)(77.78,76.269)(79.37,76.025)(80.95,74.707)(82.54,77.441)(84.13,77.441)
  (85.71,76.514)(87.30,76.221)(88.89,77.393)(90.48,75.977)(92.06,77.734)(93.65,78.809)
  (95.24,78.467)(96.83,78.467)(98.41,81.787)(100.00,80.371)(101.59,80.762)(103.17,80.664)
  (104.76,82.227)(106.35,82.129)(107.94,81.641)(109.52,81.689)(111.11,82.275)(112.70,83.203)
  (114.29,83.838)(115.87,84.473)(117.46,84.961)(119.05,85.107)(120.63,83.203)(122.22,84.717)
  (123.81,87.647)(125.40,86.719)(126.98,87.451)(128.57,84.766)(130.16,87.695)(131.75,85.938)
  (133.33,87.549)(134.92,87.109)(136.51,86.475)(138.10,87.451)(139.68,88.281)(141.27,86.768)
  (142.86,88.184)(144.44,87.744)(146.03,89.356)(147.62,88.965)(149.21,90.088)(150.79,88.965)
  (152.38,87.451)(153.97,88.916)(155.56,89.453)(157.14,88.623)(158.73,89.404)(160.32,89.697)
  (161.90,87.988)(163.49,90.918)(165.08,90.723)(166.67,89.600)(168.25,90.478)(169.84,90.674)
  (171.43,88.965)(173.02,91.016)(174.60,89.893)(176.19,89.307)(177.78,90.088)(179.37,89.307)
  (180.95,90.967)(182.54,91.504)(184.13,89.990)(185.71,90.430)(187.30,89.648)(188.89,90.283)
  (190.48,89.844)(192.06,91.406)(193.65,90.723)(195.24,90.234)(196.83,90.576)(198.41,89.941)
  (200.00,90.186)(201.59,89.111)(203.17,88.477)(204.76,88.232)(206.35,89.990)(207.94,89.795)
  (209.52,90.527)(211.11,90.576)(212.70,89.893)(214.29,89.990)(215.87,91.943)(217.46,90.918)
  (219.05,92.090)(220.63,89.795)(222.22,90.674)(223.81,90.234)(225.40,90.625)(226.98,90.186)
  (228.57,90.772)(230.16,91.553)(231.75,90.381)(233.33,91.406)(234.92,91.797)(236.51,92.627)
  (238.10,91.260)(239.68,92.090)(241.27,91.064)(242.86,91.992)(244.44,90.967)(246.03,92.041)
  (247.62,91.846)(249.21,91.309)(250.79,92.871)(252.38,93.213)(253.97,93.457)(255.56,92.432)
  (257.14,91.992)(258.73,91.992)(260.32,92.822)(261.90,92.432)(263.49,93.408)(265.08,92.334)
  (266.67,93.408)(268.25,93.115)(269.84,93.701)(271.43,92.236)(273.02,93.115)(274.60,92.627)
  (276.19,92.481)(277.78,93.603)(279.37,93.799)(280.95,92.627)(282.54,91.602)(284.13,93.213)
  (285.71,91.846)(287.30,92.578)(288.89,91.846)(290.48,92.236)(292.06,93.164)(293.65,93.994)
  (295.24,93.115)(296.83,93.066)(298.41,93.652)
};
\end{axis}

\node[anchor=east, font=\scriptsize, inner sep=2pt,
      fill=white, fill opacity=0.85, text opacity=1, draw=none]
    at ($(train.east)+(-0.5cm,-0.7cm)$) {%
        \begin{tabular}{@{}l@{\,}l@{}}
            \textcolor{cTrainLoss}{\rule[0.5ex]{10pt}{1.2pt}} & loss \\[-1pt]
            \textcolor{cTrainAcc}{\rule[0.5ex]{10pt}{1.2pt}} & accuracy \\
        \end{tabular}
    };

\begin{axis}[
    iwc,
    at=(train.south east), anchor=south west, xshift=2.4cm,
    name=eval,
    ylabel={Macro F1 (\%)},
    ymin=0, ymax=32,
    ytick={0,5,10,15,20,25,30},
    title={\small\bf Held-out F1 (val vs.\ test)},
    legend columns=2,
    legend style={
        at={(0.98,0.50)}, anchor=east,
        font=\scriptsize, draw=none,
        fill=white, fill opacity=0.9, text opacity=1,
        /tikz/every even column/.append style={column sep=6pt},
        row sep=-2pt, legend cell align=left,
    },
]
\addplot[cIID, very thick, mark=*, mark size=1.4pt] coordinates {
  (10.00,10.9554)(20.00,13.6008)(30.00,16.4111)(40.00,16.7680)(50.00,16.3761)
  (60.00,17.8396)(70.00,16.0545)(80.00,19.7999)(90.00,20.7092)(100.00,21.1621)
  (110.00,21.8302)(120.00,24.9129)(130.00,26.2432)(140.00,26.1603)(150.00,24.9638)
  (160.00,26.4278)(170.00,27.2079)(180.00,27.4633)(190.00,26.7317)(200.00,26.3776)
  (210.00,25.9781)(220.00,25.7926)(230.00,28.9252)(240.00,27.5096)(250.00,28.7490)
  (260.00,28.8165)(270.00,28.7894)(280.00,28.9006)(290.00,29.5948)(300.00,29.1491)
};
\addlegendentry{test ID}
\addplot[cIID, semithick, mark=o, mark size=1.4pt, mark options={solid, fill=white, line width=0.6pt}] coordinates {
  (10.00,13.9386)(20.00,15.0837)(30.00,17.1293)(40.00,16.3003)(50.00,18.5756)
  (60.00,22.3012)(70.00,22.0244)(80.00,20.3153)(90.00,22.9216)(100.00,24.9464)
  (110.00,23.3894)(120.00,24.8344)(130.00,24.9520)(140.00,26.9924)(150.00,25.8088)
  (160.00,27.9722)(170.00,25.9897)(180.00,26.5779)(190.00,26.3026)(200.00,26.8054)
  (210.00,25.9039)(220.00,27.3137)(230.00,27.7753)(240.00,26.0345)(250.00,28.0556)
  (260.00,26.2041)(270.00,26.2436)(280.00,26.3776)(290.00,26.0739)(300.00,25.9421)
};
\addlegendentry{val ID}
\addplot[cOOD, very thick, mark=square*, mark size=1.4pt] coordinates {
  (10.00,4.9609)(20.00,6.1326)(30.00,6.5595)(40.00,7.4321)(50.00,7.8810)
  (60.00,7.3211)(70.00,7.1730)(80.00,7.9594)(90.00,7.0971)(100.00,8.0861)
  (110.00,9.2945)(120.00,9.1930)(130.00,9.6853)(140.00,9.4477)(150.00,9.5373)
  (160.00,9.2635)(170.00,9.3762)(180.00,9.5238)(190.00,9.8409)(200.00,9.8542)
  (210.00,9.8713)(220.00,9.8129)(230.00,10.6119)(240.00,10.4036)(250.00,10.3846)
  (260.00,10.0955)(270.00,9.9999)(280.00,9.6979)(290.00,9.5756)(300.00,9.6255)
};
\addlegendentry{test OOD}
\addplot[cOOD, semithick, mark=square, mark size=1.4pt, mark options={solid, fill=white, line width=0.6pt}] coordinates {
  (10.00,6.5072)(20.00,7.2280)(30.00,7.5657)(40.00,7.5762)(50.00,7.6209)
  (60.00,8.4277)(70.00,8.3737)(80.00,7.7685)(90.00,8.5077)(100.00,9.1112)
  (110.00,9.4377)(120.00,9.5538)(130.00,9.2990)(140.00,9.6080)(150.00,10.2458)
  (160.00,10.0961)(170.00,10.1647)(180.00,10.2671)(190.00,10.1050)(200.00,10.1599)
  (210.00,9.9846)(220.00,10.1233)(230.00,10.5441)(240.00,10.4518)(250.00,11.2138)
  (260.00,11.3380)(270.00,11.1371)(280.00,11.1571)(290.00,11.0118)(300.00,10.9932)
};
\addlegendentry{val OOD}
\end{axis}

\end{tikzpicture}


==> figures/lowsup.tex <==
\definecolor{SUPCOLOR}{RGB}{27,158,119}    %
\definecolor{UDACOLOR}{RGB}{217,95,2}      %
\definecolor{METACOLOR}{RGB}{231,41,138}   %
\definecolor{DROCOLOR}{RGB}{117,112,179}   %

\begin{tikzpicture}
\begin{axis}[
    width=1\linewidth,
    height=4.6cm,%
    xmode=log,
    log basis x=10,
    x dir=reverse,
    xmin=0.9, xmax=110,
    ymin=20, ymax=65,
    ytick={20,25,30,35,40,45,50,55,60,65},
    ylabel={F1 score (\%)},
    xtick={1,2,5,10,50,100},
    xticklabels={1\%,2\%,5\%,10\%,50\%,100\%},
    log ticks with fixed point,
    xlabel={Fraction of labels (log scale)},
    axis lines=left,
    axis line style={black!70},
    tick style={black!70},
    grid=major,
    grid style={gray!20},
    legend style={
        at={(0.02,0.02)},
        anchor=south west,
        draw=none,
        fill=none,
        font=\small
    },
    tick label style={font=\small},
    label style={font=\small},
]

\addplot[name path=meta upper, draw=none, forget plot] coordinates {
    (1,51.478)     %
    (2,54.668)     %
    (5,56.657)     %
    (10,58.405)    %
    (50,59.897)    %
    (100,59.270)   %
};
\addplot[name path=meta lower, draw=none, forget plot] coordinates {
    (1,50.308)     %
    (2,52.688)     %
    (5,54.241)     %
    (10,55.583)    %
    (50,59.131)    %
    (100,59.270)   %
};
\addplot[METACOLOR, fill opacity=0.35, draw=none, forget plot] fill between[
    of=meta upper and meta lower
];
\addplot[
    very thick,
    color=METACOLOR,
    mark=diamond*,
    mark size=3pt,
] coordinates {
    (1,50.893)
    (2,53.678)
    (5,55.449)
    (10,56.994)
    (50,59.514)
    (100,59.270)
};
\addlegendentry{\textsc{FINO}}

\addplot[name path=sup upper, draw=none, forget plot] coordinates {
    (1,29.907)     %
    (2,36.837)     %
    (5,45.398)     %
    (10,51.494)    %
    (50,54.799)    %
    (100,53.310)   %
};
\addplot[name path=sup lower, draw=none, forget plot] coordinates {
    (1,28.759)     %
    (2,34.837)     %
    (5,43.100)     %
    (10,50.110)    %
    (50,52.075)    %
    (100,53.310)   %
};
\addplot[SUPCOLOR, fill opacity=0.35, draw=none, forget plot] fill between[
    of=sup upper and sup lower
];
\addplot[
    very thick,
    color=SUPCOLOR,
    mark=*,
    mark size=2.5pt,
] coordinates {
    (1,29.333)
    (2,35.837)
    (5,44.249)
    (10,50.802)
    (50,53.437)
    (100,53.310)
};
\addlegendentry{Supervised fine-tuning}

\addplot[name path=dro upper, draw=none, forget plot] coordinates {
    (1,27.090)     %
    (2,32.533)     %
    (5,42.388)     %
    (10,49.638)    %
    (50,53.107)    %
    (100,52.580)   %
};
\addplot[name path=dro lower, draw=none, forget plot] coordinates {
    (1,24.376)     %
    (2,29.109)     %
    (5,41.588)     %
    (10,47.026)    %
    (50,51.261)    %
    (100,52.580)   %
};
\addplot[DROCOLOR, fill opacity=0.35, draw=none, forget plot] fill between[
    of=dro upper and dro lower
];
\addplot[
    very thick,
    color=DROCOLOR,
    mark=square*,
    mark size=2.5pt,
] coordinates {
    (1,25.733)
    (2,30.821)
    (5,41.988)
    (10,48.332)
    (50,52.184)
    (100,52.580)
};
\addlegendentry{Group-DRO}

\end{axis}
\end{tikzpicture}


==> figures/meta-guidance.tex <==
\def\xinput{0}%
\def\xtoken{2.35}%
\def\xloss{3.0}%
\def\xlegend{2.75}%
\def\ytoken{1}%
\def\ymeta{-0.0}%
\def\bankup{0.65}%
\def\emaup{2.0}%
\def\ylegend{4.25}%
\def\numbank{5}%
\def\chosenmeta{3}%
\def\cellscale{1.5}%
\def\wcircle{0.35}%
\definecolor{LOSSCOLOR}{RGB}{255,150,40}%
\definecolor{TEACHERCOLOR}{RGB}{25,200,90}%
\begin{tikzpicture}
[
loss/.style={very thick, ellipse , inner sep=1pt, draw=LOSSCOLOR, fill=LOSSCOLOR!20},
token/.style={very thick, minimum width=\wtoken cm, minimum height=\wtoken cm,  inner sep=1pt},
grid/.style={ minimum width=\wtoken*\cellscale cm, minimum height=\wtoken*\cellscale cm, inner sep=0pt},
round/.style={draw=black, fill=white, circle, minimum width=\wcircle cm, minimum height=\wcircle cm, very thick},
metatoken/.style={regular polygon, regular polygon sides=3, very thick, scale=0.7},
]

\node[metatoken, fill=black!10, draw=black] (meta) at (\xinput, \ymeta) {};

\node[token, draw=TOKENCOLOR, fill=TOKENCOLOR!20] (studenttoken) at (\xinput, \ytoken) {};

\begin{scope}[shift={(\xloss,\ytoken)}]
    \foreach \i in {1,...,\numbank} {
    \pgfmathsetmacro{\ip}{(\i-1) * \wtoken * \cellscale}
    \expandafter\defrandomcolor{tmpcolor}
    \ifnum\i=\chosenmeta
        \node[grid, fill=black, draw=black, text=white] (chosencell) at (\ip,0) {\Large +};
        \node[token, fill=tmpcolor!20, draw=tmpcolor] (chosentoken) at (\ip,\bankup) {\scriptsize $p^t_{m}$};
    \else
        \ifnum\i=1
        \node[token, fill=tmpcolor!20, draw=tmpcolor] at (\ip,\bankup) {\scriptsize $p^t_{1}$};
            \node[grid, fill=white, draw=black, text height=1.5ex, text depth=.25ex, inner sep=0pt,  align=center] (firstcell) at (\ip,0) {\Large -};
        \else
            \ifnum\i=\numbank
            \node[token, fill=tmpcolor!20, draw=tmpcolor] at (\ip,\bankup) {\scriptsize $p^t_{K}$};
            \node[grid, fill=white, draw=black, text height=1.5ex, text depth=.25ex, inner sep=0pt,  align=center] at (\ip,0) {\Large -};
            \else
                \node[token, fill=tmpcolor!20, draw=tmpcolor] at (\ip,\bankup) {\tiny $\cdots$};
                \node[grid, fill=white, draw=black, text height=1.5ex, text depth=.25ex, inner sep=0pt,  align=center] at (\ip,0) {\Large -};
            \fi
        \fi
    \fi
   }
\end{scope}

\node[draw=none, below right=0mm and 0mm of chosencell] {\footnotesize InfoNCE};
\node[draw=none, above right=0mm and 0mm of chosentoken] {\footnotesize \shortstack{Prototype\\bank}};

 \node [draw=black!10] at (\xlegend, \ylegend)
 {
 \begin{tabular}{rl}
    \tikz[baseline=-.6ex, scale=1]
    {\node[grid, fill=black, text=white, draw=black, minimum width=\wtoken*0.9 cm, minimum height=\wtoken*0.9 cm] {+};}
    /
    \tikz[baseline=-.6ex, scale=1]
    {\node[grid, fill=white, draw=black, minimum width=\wtoken*0.9 cm, minimum height=\wtoken*0.9 cm, text height=1.5ex, text depth=.25ex, inner sep=0pt,  align=center] {\Large -};} &
    \footnotesize positive/negative match in InfoNCE
\end{tabular}
};

\node [rounded corners, draw=black, very thick, above=\emaup cm of chosencell] (ema) {\scriptsize \shortstack{EMA update}};
\node[token, fill=TEACHERCOLOR!10, draw=TEACHERCOLOR]  (teachertoken) at (studenttoken |- ema) {};
\draw[very thick, ->] (studenttoken) -- node[pos=-0, above, anchor=south west] {\footnotesize \shortstack{student \texttt{CLS} token}} (firstcell);

\draw[very thick, ->] (meta) -| node[pos=-0, above, anchor=south west] {\footnotesize meta-data value $m$} (chosencell);

\draw [dashed, very thick, ->] (teachertoken) -- node[pos=0.0, below, anchor=north west] {\footnotesize \shortstack{teacher \texttt{CLS} token}} (ema) -- (chosentoken) node[pos=0.5, left, anchor=east] {\footnotesize $m$-th prototype};

\end{tikzpicture}

==> figures/teaser_smaller.tex <==
\def\wimg{1}%
\definecolor{MODELCOLOR}{RGB}{153,102,255}%
\definecolor{LOSSCOLOR}{RGB}{230,102,102}%
\definecolor{IMGCOLOR}{RGB}{102,178,255}%
\definecolor{LABELCOLOR}{RGB}{102,204,153}%
\definecolor{METACOLOR}{RGB}{255,178,102}%
\definecolor{FROZENCOLOR}{RGB}{50,225,245}%
\definecolor{SUPCOLOR}{RGB}{27,158,119}%
\definecolor{METACOLOR}{RGB}{231,41,138}%
\definecolor{SOTACOLOR}{RGB}{102,166,30}%
\centering
\begin{minipage}[t]{.48\linewidth}
\vspace{0pt}\centering
\begin{subfigure}[t]{\linewidth}
\centering\footnotesize
\begin{tabular}{@{}>{\centering\arraybackslash}m{0.47\linewidth}@{\hspace{0.06\linewidth}}>{\centering\arraybackslash}m{0.47\linewidth}@{}}
\includegraphics[width=\linewidth, height=\linewidth]{images/HPAWhole.jpg} &
\includegraphics[width=\linewidth, height=\linewidth, trim=172 0 173 0, clip]{images/FMOW.jpg} \\
\begin{tabular}[c]{@{}c@{}}
  \multicolumn{1}{c}{HPA} \\[-2pt] \cmidrule(lr){1-1}
  \textcolor{METACOLOR!70!black}{\discrete plates}\\
  \textcolor{METACOLOR!70!black}{\discrete antibody}\\
  \textcolor{METACOLOR!70!black}{\discrete cell line}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
   \multicolumn{1}{c}{FMoW}  \\[-2pt] \cmidrule(lr){1-1}
  \textcolor{METACOLOR!70!black}{\discrete country}\\
  \textcolor{METACOLOR!70!black}{\discrete weather}\\
  \textcolor{METACOLOR!70!black}{\continuous viewing angle}
\end{tabular}
\\
\includegraphics[width=\linewidth, height=\linewidth]{images/iwildcam.jpeg}
&
\includegraphics[width=\linewidth, height=\linewidth, trim=0 60 0 60, clip]{images/chest_xray.png} %
\\
\begin{tabular}[c]{@{}c@{}}
  \multicolumn{1}{c}{iWildCam} \\[-2pt] \cmidrule(lr){1-1}
  \textcolor{METACOLOR!70!black}{\discrete trap}\\
  \textcolor{METACOLOR!70!black}{\continuous timestamp}
\end{tabular}
&
\begin{tabular}[c]{@{}c@{}}
  \multicolumn{1}{c}{MIMIC-CXR \protect\footnotemark} \\[-2pt] \cmidrule(lr){1-1}
  \textcolor{METACOLOR!70!black}{\continuous age}\\
  \textcolor{METACOLOR!70!black}{\discrete view position}
\end{tabular}
\end{tabular}
\caption[Data with metadata]{Data with metadata\\[-1pt]\makebox[\linewidth][c]{\scriptsize(\raisebox{0.15em}{\discrete}\,discrete, \continuous\,continuous)}}
\end{subfigure}
\end{minipage}%
\hspace{0.4em}
\begin{minipage}[t]{0.49\linewidth}
\vspace{0pt}
\begin{subfigure}[t]{\linewidth}
\centering
\resizebox*{!}{4.1cm}{%
\begin{tikzpicture}[
    baseline=(current bounding box.north),
    x=1cm,y=1cm,
    node distance=6mm and 10mm,
    >=Latex,
    net/.style={
        very thick, draw=MODELCOLOR, fill=MODELCOLOR!20,
        rounded corners=2pt, inner sep=3pt, minimum width=11mm
    },
    loss/.style={
        very thick, ellipse, draw=LOSSCOLOR, fill=LOSSCOLOR!20,
        inner sep=2pt, minimum width=10mm
    },
    img/.style={
        very thick, draw=IMGCOLOR, fill=IMGCOLOR!20,
        inner sep=2pt, minimum width=\wimg cm
    },
    label/.style={
        very thick, draw=LABELCOLOR, fill=LABELCOLOR!20,
        inner sep=2pt, minimum width=\wimg cm
    },
    meta/.style={
        very thick, draw=METACOLOR, fill=METACOLOR!20,
        inner sep=2pt, minimum width=\wimg cm
    }
]
\node[img, anchor=west]  (ra-img)  at (-0.5,0)    {\small images};
\node[meta, anchor=west] (ra-meta) at (-0.5,-1.0) {\small meta-data};

\node[net]  (ra-net)  at (2.5,-0.0) {\small \shortstack{backbone}};
\node[draw=none, below=-1mm of ra-net.south] {\fire};

\node[loss] (ra-ssl)  at (5.5,0)    {\small SSL};
\node[loss] (ra-wsl)  at (5.5,-1.0) {\small WSL};

\draw[very thick,->] (ra-img.east) -- (ra-net.west);
\draw[very thick,->] (ra-net.east) -- (ra-ssl.west);
\draw[very thick,->] (ra-meta.east) -- (ra-wsl.west);
\draw[very thick,->, rounded corners] (ra-net.east) -- ++(0.25,0) |- (ra-wsl.west);

\node[draw=none] at (2.2,-1.5) {Step 1: Representation adaptation};
\node[img, anchor=west]   (lp-img)    at (-0.5,-2.5) {\small images};
\node[label, anchor=west] (lp-label)  at (-0.5,-3.5) {\small labels};

\node[net]   (lp-net)    at (1.6,-2.5) {\small \shortstack{backbone}};
\node[net]   (lp-probe)    at (3.5,-2.5) {\small \shortstack{probe}};
\node[draw=none, below=-0.2mm of lp-net.south] {\snow};
\node[draw=none, below=-1mm of lp-probe.south] {\fire};
\node[loss]  (lp-sup)    at (5.5,-3.0) {\small Sup.};

\node [draw=none] at (2.5,-4.0) {Step 2: Lightweight probing};

\draw[very thick,->,rounded corners=4pt] (lp-img.east) -- (lp-net) -- (lp-probe);
\draw[very thick,->,rounded corners=4pt] (lp-probe.east) -- ++(0.25,0) coordinate (tmp) |- (lp-sup.west);
\draw[very thick,->,rounded corners=4pt] (lp-label.east) -- (tmp |- lp-label.east) |- (lp-sup.west);
\end{tikzpicture}%
}
\vspace{-1.5mm}
\caption{\textsc{FINO}}
\end{subfigure}
\vspace{3mm}%
\begin{subfigure}[t]{\linewidth}
\hspace*{6mm}\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
    height=4.3cm,
    width=.85\linewidth,
    ymin=70, ymax=105,
    ylabel={\scriptsize relative perf (\%)},
    ylabel style={at={(axis description cs:+0.10,0.5)}},
    ymajorgrids,
    grid style={gray!15},
    xtick={1,3,5,7},
    xticklabels={HPA, iWC, FMoW, MIMIC},
    xtick style={draw=none},
    ytick={70,80,90,100},
    enlargelimits=.05,
    tick label style={font=\scriptsize},
    axis x line*=bottom,
    axis y line*=left,
    legend style={
        at={(0.4,1.05)},
        anchor=south,
        legend columns=-1,
        draw=none
    },
    legend image code/.code={
        \draw[#1, fill=#1] (0cm,-0.1cm) rectangle (0.2cm,0.2cm);
    },
]

\addplot[ybar, bar width=4pt, fill=FROZENCOLOR, draw=FROZENCOLOR] coordinates {
    (0.4,71.0) (2.4,98.8) (4.4,79.9) (6.4, 92.9)
};

\addplot[ybar, bar width=4pt, fill=SUPCOLOR, draw=SUPCOLOR] coordinates {
    (0.7,88.6) (2.7,85.4) (4.7,87.1) (6.7,98.8)
};

\addplot[ybar, bar width=4pt, fill=METACOLOR, draw=METACOLOR] coordinates {
    (1.0,103.0) (3.0,101.7) (5.0,102.9) (7.0,100.0)
};

\addplot[thick, SOTACOLOR, forget plot] coordinates {(0,100) (7.2,100)};

\node[draw=none] at (axis cs: 5,105) {\scriptsize \textcolor{SOTACOLOR}{published reference}};

\addplot[ybar, bar width=4pt, fill=METACOLOR, draw=METACOLOR, forget plot] coordinates {
    (1.0,103.0) (3.0,101.7) (5.0,102.9) (7.0,100.0)
};

\legend{\scriptsize Frozen DINOv3, \scriptsize Supervised FT, \scriptsize \textsc{FINO}}

\end{axis}
\end{tikzpicture}
\vspace{-1.5mm}
\caption{Performance relative to published references}
\end{subfigure}
\end{minipage}

